An Efficient Algorithm for Bayesian Nearest Neighbours

K-Nearest Neighbours (k-NN) is a popular classification and regression algorithm, yet one of its main limitations is the difficulty in choosing the number of neighbours. We present a Bayesian algorithm to compute the posterior probability distribution for k given a target point within a data-set, efficiently and without the use of Markov Chain Monte Carlo (MCMC) methods or simulation - alongside an exact solution for distributions within the exponential family. The central idea is that data points around our target are generated by the same probability distribution, extending outwards over the appropriate, though unknown, number of neighbours. Once the data is projected onto a distance metric of choice, we can transform the choice of k into a change-point detection problem, for which there is an efficient solution: we recursively compute the probability of the last change-point as we move towards our target, and thus de facto compute the posterior probability distribution over k. Applying this approach to both a classification and a regression UCI data-sets, we compare favourably and, most importantly, by removing the need for simulation, we are able to compute the posterior probability of k exactly and rapidly. As an example, the computational time for the Ripley data-set is a few milliseconds compared to a few hours when using a MCMC approach.

==> figRipleyPlot.tex <==
\begin{figure}[h]
    \centering
\begin{tikzpicture}
\begin{axis}[
    %title={Class probability for Ripley data-set.}, 
    %xlabel=$x$, ylabel=$y$,
	small,
	mesh/ordering=y varies,
]
\addplot3[only marks,scatter, mark size=2
	%surf,shader=faceted,
	%surf,
	%domain=-2:2,
	%domain y=-1.3:1.3,
] 
	coordinates {
	(-1,-0.2,0.0503725604835941)
(-1,-0.15,0.0503725604835941)
(-1,-0.1,0.0503725604835941)
(-1,-0.05,0.0503725604835941)
(-1,0,0.0503725604835941)
(-1,0.05,0.0504951709131459)
(-1,0.1,0.050165585591895)
(-1,0.15,0.0499929677344334)
(-1,0.2,0.0499960956515422)
(-1,0.25,0.0530893848712907)
(-1,0.3,0.0592840654246523)
(-1,0.35,0.0655378638179932)
(-1,0.4,0.0770284548907856)
(-1,0.45,0.0928174030598366)
(-1,0.5,0.12247194544255)
(-1,0.55,0.152516369930997)
(-1,0.6,0.16516002350213)
(-1,0.65,0.229778693409869)
(-1,0.7,0.23548594115453)
(-1,0.75,0.317315737218723)
(-1,0.8,0.340536867563915)
(-1,0.85,0.364660977944965)
(-1,0.9,0.466699841409118)
(-1,0.95,0.491798775497883)
(-1,1,0.510852511119909)
(-1,1.05,0.520614002187212)
(-1,1.1,0.523400702140454)
(-1,1.15,0.523400702140454)
(-0.95,-0.2,0.0503732075938342)
(-0.95,-0.15,0.0503732075938342)
(-0.95,-0.1,0.0503732075938342)
(-0.95,-0.05,0.0503732075938342)
(-0.95,0,0.0503732075938342)
(-0.95,0.05,0.050495818023386)
(-0.95,0.1,0.0501662351209104)
(-0.95,0.15,0.0499937923117813)
(-0.95,0.2,0.0499973270786848)
(-0.95,0.25,0.0530907854489195)
(-0.95,0.3,0.0592861664540942)
(-0.95,0.35,0.0655406657876367)
(-0.95,0.4,0.0770296588201672)
(-0.95,0.45,0.0928177804932957)
(-0.95,0.5,0.122676234323436)
(-0.95,0.55,0.15391156192493)
(-0.95,0.6,0.175555859577927)
(-0.95,0.65,0.241598884358824)
(-0.95,0.7,0.244538710144881)
(-0.95,0.75,0.328653495367234)
(-0.95,0.8,0.351961733982847)
(-0.95,0.85,0.384692186552332)
(-0.95,0.9,0.482403078272265)
(-0.95,0.95,0.503975437453255)
(-0.95,1,0.521154242489914)
(-0.95,1.05,0.529494019992274)
(-0.95,1.1,0.5319840810577)
(-0.95,1.15,0.5319840810577)
(-0.9,-0.2,0.0503754716904748)
(-0.9,-0.15,0.0503754716904748)
(-0.9,-0.1,0.0503754716904748)
(-0.9,-0.05,0.0503754716904748)
(-0.9,0,0.0503754716904748)
(-0.9,0.05,0.0504980821200634)
(-0.9,0.1,0.0501685026097563)
(-0.9,0.15,0.0499959918956319)
(-0.9,0.2,0.0500006796376887)
(-0.9,0.25,0.0530949060887031)
(-0.9,0.3,0.0593269623414295)
(-0.9,0.35,0.0663008461274988)
(-0.9,0.4,0.078039160308682)
(-0.9,0.45,0.0940156356230514)
(-0.9,0.5,0.127562608385743)
(-0.9,0.55,0.162813665797136)
(-0.9,0.6,0.182183160955823)
(-0.9,0.65,0.246127292583527)
(-0.9,0.7,0.253552388875241)
(-0.9,0.75,0.341251971916852)
(-0.9,0.8,0.39154739365154)
(-0.9,0.85,0.440960715126521)
(-0.9,0.9,0.503884867564525)
(-0.9,0.95,0.522693482912876)
(-0.9,1,0.537589168116612)
(-0.9,1.05,0.546581670240787)
(-0.9,1.1,0.548739403862197)
(-0.9,1.15,0.548739403862197)
(-0.85,-0.2,0.0527657000478343)
(-0.85,-0.15,0.0527657000478343)
(-0.85,-0.1,0.0527657000478343)
(-0.85,-0.05,0.0527657000478343)
(-0.85,0,0.0527657000478343)
(-0.85,0.05,0.0531768336066287)
(-0.85,0.1,0.0528429157731246)
(-0.85,0.15,0.0526748250740691)
(-0.85,0.2,0.0526853451369414)
(-0.85,0.25,0.0553375413209266)
(-0.85,0.3,0.0616855111930936)
(-0.85,0.35,0.0680039164930207)
(-0.85,0.4,0.0810407754786831)
(-0.85,0.45,0.0986219768074157)
(-0.85,0.5,0.137447653115038)
(-0.85,0.55,0.17326894868692)
(-0.85,0.6,0.186836346050127)
(-0.85,0.65,0.274986227996368)
(-0.85,0.7,0.323044025077526)
(-0.85,0.75,0.406342777742591)
(-0.85,0.8,0.454941357851841)
(-0.85,0.85,0.489491258201028)
(-0.85,0.9,0.538237607099522)
(-0.85,0.95,0.555048111956181)
(-0.85,1,0.568368010537455)
(-0.85,1.05,0.574320045742931)
(-0.85,1.1,0.576395141015877)
(-0.85,1.15,0.576395141015877)
(-0.8,-0.2,0.0514099801915114)
(-0.8,-0.15,0.0514099801915114)
(-0.8,-0.1,0.0514099801915114)
(-0.8,-0.05,0.0514099801915114)
(-0.8,0,0.0514099801915114)
(-0.8,0.05,0.0515581611209316)
(-0.8,0.1,0.0513039563556976)
(-0.8,0.15,0.0510308431666773)
(-0.8,0.2,0.0509736588307804)
(-0.8,0.25,0.0553533202621256)
(-0.8,0.3,0.0618312544770519)
(-0.8,0.35,0.070347804894829)
(-0.8,0.4,0.0877016062444954)
(-0.8,0.45,0.109274552372853)
(-0.8,0.5,0.145006469012775)
(-0.8,0.55,0.179303653767905)
(-0.8,0.6,0.229960045522352)
(-0.8,0.65,0.334533811178994)
(-0.8,0.7,0.395365985735559)
(-0.8,0.75,0.469805544966305)
(-0.8,0.8,0.497568916756937)
(-0.8,0.85,0.52428059086613)
(-0.8,0.9,0.568183951498179)
(-0.8,0.95,0.588224417803625)
(-0.8,1,0.601194555833812)
(-0.8,1.05,0.606110965851312)
(-0.8,1.1,0.607757194843171)
(-0.8,1.15,0.607757194843171)
(-0.75,-0.2,0.0544242211445572)
(-0.75,-0.15,0.0544242211445572)
(-0.75,-0.1,0.0544242211445572)
(-0.75,-0.05,0.0544242211445572)
(-0.75,0,0.0544242211445609)
(-0.75,0.05,0.0550013680295063)
(-0.75,0.1,0.0547848283613927)
(-0.75,0.15,0.0545625832057825)
(-0.75,0.2,0.0554132730313435)
(-0.75,0.25,0.059113465481837)
(-0.75,0.3,0.0634606522133345)
(-0.75,0.35,0.0760558989543206)
(-0.75,0.4,0.0931487812728315)
(-0.75,0.45,0.1117997321105)
(-0.75,0.5,0.156890589699775)
(-0.75,0.55,0.211579322745593)
(-0.75,0.6,0.284016845518903)
(-0.75,0.65,0.389903842644832)
(-0.75,0.7,0.451969810920161)
(-0.75,0.75,0.511092113459386)
(-0.75,0.8,0.532006231281781)
(-0.75,0.85,0.557242407786189)
(-0.75,0.9,0.612087101989107)
(-0.75,0.95,0.627816946132862)
(-0.75,1,0.63970424228403)
(-0.75,1.05,0.644423285365805)
(-0.75,1.1,0.646124846134872)
(-0.75,1.15,0.646124846134872)
(-0.7,-0.2,0.0607121819441581)
(-0.7,-0.15,0.0607121819441581)
(-0.7,-0.1,0.0607121819441581)
(-0.7,-0.05,0.0607121819441581)
(-0.7,0,0.0607121854358173)
(-0.7,0.05,0.0614442763264572)
(-0.7,0.1,0.0615264716724691)
(-0.7,0.15,0.0613121886132616)
(-0.7,0.2,0.0634425761317333)
(-0.7,0.25,0.0667049989133934)
(-0.7,0.3,0.0733289973539073)
(-0.7,0.35,0.0892200194214751)
(-0.7,0.4,0.111391547736219)
(-0.7,0.45,0.132691386846435)
(-0.7,0.5,0.187968074156975)
(-0.7,0.55,0.255220639322838)
(-0.7,0.6,0.335743865405625)
(-0.7,0.65,0.437941616802178)
(-0.7,0.7,0.490779739501409)
(-0.7,0.75,0.55613503319534)
(-0.7,0.8,0.587619680033105)
(-0.7,0.85,0.621530574696331)
(-0.7,0.9,0.654202229637899)
(-0.7,0.95,0.667612617691502)
(-0.7,1,0.675984013093462)
(-0.7,1.05,0.678648010591411)
(-0.7,1.1,0.679713793648478)
(-0.7,1.15,0.679713793648478)
(-0.65,-0.2,0.0625047692805723)
(-0.65,-0.15,0.062504769292975)
(-0.65,-0.1,0.0625047697290455)
(-0.65,-0.05,0.0625047760034097)
(-0.65,0,0.0625062449039485)
(-0.65,0.05,0.0633970970596401)
(-0.65,0.1,0.0635703082029669)
(-0.65,0.15,0.0655466299517256)
(-0.65,0.2,0.066445154300419)
(-0.65,0.25,0.0712505503542123)
(-0.65,0.3,0.0881265169090859)
(-0.65,0.35,0.107476791593986)
(-0.65,0.4,0.146626417254257)
(-0.65,0.45,0.183124932523542)
(-0.65,0.5,0.255178501349431)
(-0.65,0.55,0.339701825243339)
(-0.65,0.6,0.422215066495214)
(-0.65,0.65,0.501211837322038)
(-0.65,0.7,0.556529266263637)
(-0.65,0.75,0.627650118940324)
(-0.65,0.8,0.665848225264815)
(-0.65,0.85,0.684835683740628)
(-0.65,0.9,0.699441934449704)
(-0.65,0.95,0.709106463718688)
(-0.65,1,0.728484924187735)
(-0.65,1.05,0.731302712267845)
(-0.65,1.1,0.732134567625664)
(-0.65,1.15,0.732134567625664)
(-0.6,-0.2,0.0664515474282223)
(-0.6,-0.15,0.0664515864218705)
(-0.6,-0.1,0.0664519397326605)
(-0.6,-0.05,0.0664541133005797)
(-0.6,0,0.0664936159417589)
(-0.6,0.05,0.0676101562561306)
(-0.6,0.1,0.0704357465769503)
(-0.6,0.15,0.0716374285797593)
(-0.6,0.2,0.076040920802215)
(-0.6,0.25,0.0847116640288808)
(-0.6,0.3,0.109136025176169)
(-0.6,0.35,0.147616204398443)
(-0.6,0.4,0.197441642044907)
(-0.6,0.45,0.252128840237722)
(-0.6,0.5,0.347836228333855)
(-0.6,0.55,0.430790287221685)
(-0.6,0.6,0.49189906782634)
(-0.6,0.65,0.565860832270493)
(-0.6,0.7,0.628747252728664)
(-0.6,0.75,0.688455018423479)
(-0.6,0.8,0.720636662419653)
(-0.6,0.85,0.741826331366784)
(-0.6,0.9,0.747390478039835)
(-0.6,0.95,0.752905517433705)
(-0.6,1,0.765219180114769)
(-0.6,1.05,0.766636025570583)
(-0.6,1.1,0.767336395130942)
(-0.6,1.15,0.767336395130942)
(-0.55,-0.2,0.0731604232077404)
(-0.55,-0.15,0.0731640895765462)
(-0.55,-0.1,0.073178490785114)
(-0.55,-0.05,0.0732040339661207)
(-0.55,0,0.0734543862273442)
(-0.55,0.05,0.0753994814919636)
(-0.55,0.1,0.0793656400230901)
(-0.55,0.15,0.0826991818382709)
(-0.55,0.2,0.0913677287566596)
(-0.55,0.25,0.110952884579944)
(-0.55,0.3,0.145926983399841)
(-0.55,0.35,0.207439112633918)
(-0.55,0.4,0.268171556862536)
(-0.55,0.45,0.345666477745676)
(-0.55,0.5,0.427176759658582)
(-0.55,0.55,0.494242478394594)
(-0.55,0.6,0.559942943110048)
(-0.55,0.65,0.633476791225679)
(-0.55,0.7,0.697435752637641)
(-0.55,0.75,0.750337444194782)
(-0.55,0.8,0.78673910971204)
(-0.55,0.85,0.790284818584412)
(-0.55,0.9,0.796885053649991)
(-0.55,0.95,0.794810138495943)
(-0.55,1,0.805903634600659)
(-0.55,1.05,0.809912012813877)
(-0.55,1.1,0.811376918402422)
(-0.55,1.15,0.811376918402422)
(-0.5,-0.2,0.0767891319221261)
(-0.5,-0.15,0.0768069651173879)
(-0.5,-0.1,0.0768418519652459)
(-0.5,-0.05,0.0769704106872145)
(-0.5,0,0.0781228041893329)
(-0.5,0.05,0.0812475760748226)
(-0.5,0.1,0.0857375974850892)
(-0.5,0.15,0.0931019321466502)
(-0.5,0.2,0.109015659790244)
(-0.5,0.25,0.135002706938265)
(-0.5,0.3,0.190254717814513)
(-0.5,0.35,0.248478810440336)
(-0.5,0.4,0.344837920666603)
(-0.5,0.45,0.407918407062868)
(-0.5,0.5,0.486728007979213)
(-0.5,0.55,0.543348051465991)
(-0.5,0.6,0.614991235304909)
(-0.5,0.65,0.698133589146885)
(-0.5,0.7,0.748934982598787)
(-0.5,0.75,0.78319890467341)
(-0.5,0.8,0.804954927188204)
(-0.5,0.85,0.821065727025403)
(-0.5,0.9,0.819615861152059)
(-0.5,0.95,0.822530012361447)
(-0.5,1,0.826966123764983)
(-0.5,1.05,0.829017607653531)
(-0.5,1.1,0.829621571847565)
(-0.5,1.15,0.829621571847565)
(-0.45,-0.2,0.101029304086865)
(-0.45,-0.15,0.101159970413727)
(-0.45,-0.1,0.101590157949222)
(-0.45,-0.05,0.102728991497638)
(-0.45,0,0.107633301122349)
(-0.45,0.05,0.114450289776639)
(-0.45,0.1,0.121385418594295)
(-0.45,0.15,0.137803536753798)
(-0.45,0.2,0.162819560620906)
(-0.45,0.25,0.199517625298412)
(-0.45,0.3,0.245151504991221)
(-0.45,0.35,0.326060261450675)
(-0.45,0.4,0.40141300206622)
(-0.45,0.45,0.485685702639233)
(-0.45,0.5,0.593177397187989)
(-0.45,0.55,0.652484203372571)
(-0.45,0.6,0.686050179129207)
(-0.45,0.65,0.744908123590734)
(-0.45,0.7,0.792098873041773)
(-0.45,0.75,0.830337238663685)
(-0.45,0.8,0.847681963839111)
(-0.45,0.85,0.861822606650587)
(-0.45,0.9,0.855184813130591)
(-0.45,0.95,0.855239164728576)
(-0.45,1,0.857597888221524)
(-0.45,1.05,0.858102776599792)
(-0.45,1.1,0.858116494492288)
(-0.45,1.15,0.858116494492288)
(-0.4,-0.2,0.140470917802498)
(-0.4,-0.15,0.140627648770973)
(-0.4,-0.1,0.141019374057912)
(-0.4,-0.05,0.142075621946777)
(-0.4,0,0.144257123139157)
(-0.4,0.05,0.14865643614092)
(-0.4,0.1,0.154656438064957)
(-0.4,0.15,0.169336330098205)
(-0.4,0.2,0.194226078725695)
(-0.4,0.25,0.231263447119404)
(-0.4,0.3,0.295424290880824)
(-0.4,0.35,0.402523973965025)
(-0.4,0.4,0.466195126014975)
(-0.4,0.45,0.557931314703801)
(-0.4,0.5,0.670726803280046)
(-0.4,0.55,0.722630714040764)
(-0.4,0.6,0.747053073641241)
(-0.4,0.65,0.772978342015269)
(-0.4,0.7,0.834019113621347)
(-0.4,0.75,0.864196309166345)
(-0.4,0.8,0.880779399488537)
(-0.4,0.85,0.885478616492721)
(-0.4,0.9,0.882458951881958)
(-0.4,0.95,0.877052732318716)
(-0.4,1,0.878631069915292)
(-0.4,1.05,0.878668118804249)
(-0.4,1.1,0.878668685849016)
(-0.4,1.15,0.878668685849016)
(-0.35,-0.2,0.167215530947046)
(-0.35,-0.15,0.16742621962002)
(-0.35,-0.1,0.168094594077083)
(-0.35,-0.05,0.169021880644249)
(-0.35,0,0.172348150131891)
(-0.35,0.05,0.176954201643348)
(-0.35,0.1,0.183757148974266)
(-0.35,0.15,0.201244895349046)
(-0.35,0.2,0.235038316927513)
(-0.35,0.25,0.276285892243133)
(-0.35,0.3,0.360389979605551)
(-0.35,0.35,0.453613494398076)
(-0.35,0.4,0.517111724575668)
(-0.35,0.45,0.629224096598823)
(-0.35,0.5,0.729460265964262)
(-0.35,0.55,0.787708863395153)
(-0.35,0.6,0.816352118617106)
(-0.35,0.65,0.842881949991329)
(-0.35,0.7,0.869769255606622)
(-0.35,0.75,0.891786973812558)
(-0.35,0.8,0.905300764198209)
(-0.35,0.85,0.917181444120801)
(-0.35,0.9,0.906501093848617)
(-0.35,0.95,0.899466298621507)
(-0.35,1,0.900581144254574)
(-0.35,1.05,0.900584522230906)
(-0.35,1.1,0.900584522242869)
(-0.35,1.15,0.900584522242869)
(-0.3,-0.2,0.165136869170905)
(-0.3,-0.15,0.165649545358283)
(-0.3,-0.1,0.1665640181807)
(-0.3,-0.05,0.168031516442023)
(-0.3,0,0.172234984586413)
(-0.3,0.05,0.176152683445826)
(-0.3,0.1,0.186048558836495)
(-0.3,0.15,0.205989257008035)
(-0.3,0.2,0.251401356271951)
(-0.3,0.25,0.30340401469265)
(-0.3,0.3,0.37649480064399)
(-0.3,0.35,0.466102004024023)
(-0.3,0.4,0.565003366086275)
(-0.3,0.45,0.665415942890198)
(-0.3,0.5,0.823720700675241)
(-0.3,0.55,0.828785924356729)
(-0.3,0.6,0.842358905194524)
(-0.3,0.65,0.865422524378389)
(-0.3,0.7,0.899165695136678)
(-0.3,0.75,0.915450106633528)
(-0.3,0.8,0.921730189168996)
(-0.3,0.85,0.927114703653956)
(-0.3,0.9,0.91877582383358)
(-0.3,0.95,0.91412027562449)
(-0.3,1,0.914831767110284)
(-0.3,1.05,0.914832746982791)
(-0.3,1.1,0.914832746982791)
(-0.3,1.15,0.914832746982791)
(-0.25,-0.2,0.170975975036365)
(-0.25,-0.15,0.172517878355185)
(-0.25,-0.1,0.17368486710673)
(-0.25,-0.05,0.176954228870587)
(-0.25,0,0.18318284968213)
(-0.25,0.05,0.189457995970836)
(-0.25,0.1,0.202491764308916)
(-0.25,0.15,0.233488458728906)
(-0.25,0.2,0.28172415567604)
(-0.25,0.25,0.338214806162251)
(-0.25,0.3,0.403428529298056)
(-0.25,0.35,0.48188172527736)
(-0.25,0.4,0.582025324583367)
(-0.25,0.45,0.666085430609559)
(-0.25,0.5,0.830838772228327)
(-0.25,0.55,0.848305282394487)
(-0.25,0.6,0.850433680794596)
(-0.25,0.65,0.889467368471252)
(-0.25,0.7,0.920846910453928)
(-0.25,0.75,0.928046036585589)
(-0.25,0.8,0.930971032546708)
(-0.25,0.85,0.932828786014475)
(-0.25,0.9,0.92671884214459)
(-0.25,0.95,0.923865129034429)
(-0.25,1,0.92405515313162)
(-0.25,1.05,0.9240555259071)
(-0.25,1.1,0.9240555259071)
(-0.25,1.15,0.9240555259071)
(-0.2,-0.2,0.167278201352008)
(-0.2,-0.15,0.168587703386874)
(-0.2,-0.1,0.170910440002494)
(-0.2,-0.05,0.175884484135848)
(-0.2,0,0.18192778053723)
(-0.2,0.05,0.189420801920431)
(-0.2,0.1,0.201366111730578)
(-0.2,0.15,0.233670654160744)
(-0.2,0.2,0.276616882484565)
(-0.2,0.25,0.321103623208144)
(-0.2,0.3,0.378066153232052)
(-0.2,0.35,0.457359472514907)
(-0.2,0.4,0.543137545362987)
(-0.2,0.45,0.637232107362501)
(-0.2,0.5,0.770109617891924)
(-0.2,0.55,0.830371072428576)
(-0.2,0.6,0.84778468791308)
(-0.2,0.65,0.899143633432879)
(-0.2,0.7,0.915860086923593)
(-0.2,0.75,0.930428272559012)
(-0.2,0.8,0.935679860701027)
(-0.2,0.85,0.936582747170321)
(-0.2,0.9,0.936145954772612)
(-0.2,0.95,0.929723359641897)
(-0.2,1,0.930381021353527)
(-0.2,1.05,0.930381383305694)
(-0.2,1.1,0.930381383305694)
(-0.2,1.15,0.930381383305694)
(-0.15,-0.2,0.139837572766754)
(-0.15,-0.15,0.141863356581717)
(-0.15,-0.1,0.144775110820908)
(-0.15,-0.05,0.149143401567785)
(-0.15,0,0.154306232261215)
(-0.15,0.05,0.160756009680386)
(-0.15,0.1,0.174749944715768)
(-0.15,0.15,0.197902375676784)
(-0.15,0.2,0.230637978070204)
(-0.15,0.25,0.280116909490216)
(-0.15,0.3,0.310491371074471)
(-0.15,0.35,0.400376670803226)
(-0.15,0.4,0.461767341790683)
(-0.15,0.45,0.562150856346585)
(-0.15,0.5,0.665227940518882)
(-0.15,0.55,0.749925337358671)
(-0.15,0.6,0.803204358224964)
(-0.15,0.65,0.879891777940956)
(-0.15,0.7,0.931988004632411)
(-0.15,0.75,0.939251970292891)
(-0.15,0.8,0.943579232953541)
(-0.15,0.85,0.946688557755837)
(-0.15,0.9,0.946900057970007)
(-0.15,0.95,0.940118285907115)
(-0.15,1,0.940671685746242)
(-0.15,1.05,0.94067981572966)
(-0.15,1.1,0.940679815729707)
(-0.15,1.15,0.940679815729707)
(-0.1,-0.2,0.174047109513059)
(-0.1,-0.15,0.175772364644813)
(-0.1,-0.1,0.177633637661213)
(-0.1,-0.05,0.181502201258636)
(-0.1,0,0.186062903845516)
(-0.1,0.05,0.189010525467269)
(-0.1,0.1,0.197612975834295)
(-0.1,0.15,0.214180586986069)
(-0.1,0.2,0.241721503288529)
(-0.1,0.25,0.278587532331974)
(-0.1,0.3,0.313604864704264)
(-0.1,0.35,0.380831855941521)
(-0.1,0.4,0.441248340515961)
(-0.1,0.45,0.501619855664118)
(-0.1,0.5,0.608606739364699)
(-0.1,0.55,0.682237927909089)
(-0.1,0.6,0.754972624205322)
(-0.1,0.65,0.847382997928728)
(-0.1,0.7,0.900376664722979)
(-0.1,0.75,0.914936750441901)
(-0.1,0.8,0.919996192223978)
(-0.1,0.85,0.933266373151969)
(-0.1,0.9,0.939113236176959)
(-0.1,0.95,0.936168298232263)
(-0.1,1,0.936873977692848)
(-0.1,1.05,0.936869509713838)
(-0.1,1.1,0.93686950971644)
(-0.1,1.15,0.93686950971644)
(-0.05,-0.2,0.175290459755144)
(-0.05,-0.15,0.175971728333312)
(-0.05,-0.1,0.177338806408335)
(-0.05,-0.05,0.179688665737273)
(-0.05,0,0.182408350277233)
(-0.05,0.05,0.184499563267562)
(-0.05,0.1,0.190746479554126)
(-0.05,0.15,0.204074909493975)
(-0.05,0.2,0.223246508283713)
(-0.05,0.25,0.249756679957681)
(-0.05,0.3,0.284581814236774)
(-0.05,0.35,0.334417823116718)
(-0.05,0.4,0.39006981418511)
(-0.05,0.45,0.44020688440539)
(-0.05,0.5,0.548052148377247)
(-0.05,0.55,0.633400968244239)
(-0.05,0.6,0.697260038018305)
(-0.05,0.65,0.768627996791816)
(-0.05,0.7,0.818140499735637)
(-0.05,0.75,0.872375286002249)
(-0.05,0.8,0.885660139205997)
(-0.05,0.85,0.896430534363769)
(-0.05,0.9,0.91116934313691)
(-0.05,0.95,0.916473361895187)
(-0.05,1,0.918799383207258)
(-0.05,1.05,0.918794726866919)
(-0.05,1.1,0.918794749628499)
(-0.05,1.15,0.918794749628499)
(0,-0.2,0.150822798410313)
(0,-0.15,0.151332744842614)
(0,-0.1,0.151819103562336)
(0,-0.05,0.153767472284273)
(0,0,0.155750618715066)
(0,0.05,0.157038931478903)
(0,0.1,0.161680639662719)
(0,0.15,0.170222969705286)
(0,0.2,0.181189984804159)
(0,0.25,0.207035990218225)
(0,0.3,0.224798833694966)
(0,0.35,0.290037739396523)
(0,0.4,0.32193191853441)
(0,0.45,0.358162125225535)
(0,0.5,0.458537965018978)
(0,0.55,0.576377496549611)
(0,0.6,0.649470361865549)
(0,0.65,0.710053590192217)
(0,0.7,0.756225404627384)
(0,0.75,0.805671105815648)
(0,0.8,0.841312701648728)
(0,0.85,0.859810621738463)
(0,0.9,0.869503899515619)
(0,0.95,0.875622926251445)
(0,1,0.876927302180544)
(0,1.05,0.8780970089681)
(0,1.1,0.878098310656388)
(0,1.15,0.878098310656388)
(0.05,-0.2,0.15540095737435)
(0.05,-0.15,0.156139980384604)
(0.05,-0.1,0.156255616150988)
(0.05,-0.05,0.157699805450469)
(0.05,0,0.159074050314576)
(0.05,0.05,0.159853182395526)
(0.05,0.1,0.162623887982747)
(0.05,0.15,0.167313686813177)
(0.05,0.2,0.177700307061292)
(0.05,0.25,0.196931858699108)
(0.05,0.3,0.211287749063812)
(0.05,0.35,0.26819192919933)
(0.05,0.4,0.321145045284375)
(0.05,0.45,0.345394036588192)
(0.05,0.5,0.399300567308157)
(0.05,0.55,0.525434916686599)
(0.05,0.6,0.588188561489513)
(0.05,0.65,0.657551873198075)
(0.05,0.7,0.688957640453803)
(0.05,0.75,0.732658892599665)
(0.05,0.8,0.802923079496532)
(0.05,0.85,0.824971656825731)
(0.05,0.9,0.838992687190836)
(0.05,0.95,0.84280446470521)
(0.05,1,0.846906411543556)
(0.05,1.05,0.847655539541595)
(0.05,1.1,0.847681303074031)
(0.05,1.15,0.847681303074031)
(0.1,-0.2,0.159314678215268)
(0.1,-0.15,0.159390566751666)
(0.1,-0.1,0.160221413720967)
(0.1,-0.05,0.16097131066418)
(0.1,0,0.161718295516402)
(0.1,0.05,0.162317675231641)
(0.1,0.1,0.16415501411595)
(0.1,0.15,0.168203639201328)
(0.1,0.2,0.175740900767332)
(0.1,0.25,0.191658993923292)
(0.1,0.3,0.213770481920815)
(0.1,0.35,0.255114911381147)
(0.1,0.4,0.304141260595521)
(0.1,0.45,0.333659512038907)
(0.1,0.5,0.351961162973489)
(0.1,0.55,0.473142087115162)
(0.1,0.6,0.518122970671624)
(0.1,0.65,0.587126960387289)
(0.1,0.7,0.598249803751651)
(0.1,0.75,0.66310307036423)
(0.1,0.8,0.746410629411161)
(0.1,0.85,0.786200787927945)
(0.1,0.9,0.803606418439485)
(0.1,0.95,0.807546130417116)
(0.1,1,0.813405525132617)
(0.1,1.05,0.815534179437514)
(0.1,1.1,0.815728246740536)
(0.1,1.15,0.815728246740536)
(0.15,-0.2,0.155367520252252)
(0.15,-0.15,0.156085314818762)
(0.15,-0.1,0.156460047728879)
(0.15,-0.05,0.157113354925773)
(0.15,0,0.157855073515787)
(0.15,0.05,0.157843536306992)
(0.15,0.1,0.159374684099086)
(0.15,0.15,0.163096232872865)
(0.15,0.2,0.170808461644515)
(0.15,0.25,0.183607988722818)
(0.15,0.3,0.212392714807468)
(0.15,0.35,0.233959857037586)
(0.15,0.4,0.268728020161579)
(0.15,0.45,0.33198967974448)
(0.15,0.5,0.317898017547613)
(0.15,0.55,0.397205546381444)
(0.15,0.6,0.434566960634405)
(0.15,0.65,0.502286713331899)
(0.15,0.7,0.577668655087141)
(0.15,0.75,0.653254290737507)
(0.15,0.8,0.723071221227342)
(0.15,0.85,0.774929597977246)
(0.15,0.9,0.791893109321696)
(0.15,0.95,0.796850371546548)
(0.15,1,0.801319144994724)
(0.15,1.05,0.802995672489108)
(0.15,1.1,0.803435912448334)
(0.15,1.15,0.803435912448334)
(0.2,-0.2,0.157187661766617)
(0.2,-0.15,0.157891353486259)
(0.2,-0.1,0.157948488317255)
(0.2,-0.05,0.15862427613304)
(0.2,0,0.158609263372623)
(0.2,0.05,0.158881170823333)
(0.2,0.1,0.159045366536283)
(0.2,0.15,0.163742691849937)
(0.2,0.2,0.17448186298677)
(0.2,0.25,0.192611080296429)
(0.2,0.3,0.224178468131329)
(0.2,0.35,0.247299648255117)
(0.2,0.4,0.296344190825706)
(0.2,0.45,0.344875344279881)
(0.2,0.5,0.394670258706914)
(0.2,0.55,0.445094255871086)
(0.2,0.6,0.44887590334491)
(0.2,0.65,0.537981838795904)
(0.2,0.7,0.577545284787455)
(0.2,0.75,0.650813731577746)
(0.2,0.8,0.678644362754219)
(0.2,0.85,0.756385542851171)
(0.2,0.9,0.775741006043298)
(0.2,0.95,0.781369671238162)
(0.2,1,0.78824937205805)
(0.2,1.05,0.790804770309234)
(0.2,1.1,0.791717163393147)
(0.2,1.15,0.791717163393147)
(0.25,-0.2,0.158370944813659)
(0.25,-0.15,0.158585937059627)
(0.25,-0.1,0.158866792759167)
(0.25,-0.05,0.159005655204051)
(0.25,0,0.158870504312108)
(0.25,0.05,0.158860002261041)
(0.25,0.1,0.159068277639098)
(0.25,0.15,0.163183060604293)
(0.25,0.2,0.175975009584009)
(0.25,0.25,0.195237372678184)
(0.25,0.3,0.244398442626517)
(0.25,0.35,0.285992986607409)
(0.25,0.4,0.33097935122786)
(0.25,0.45,0.396517569772312)
(0.25,0.5,0.431954551742329)
(0.25,0.55,0.498251018542311)
(0.25,0.6,0.540428941493475)
(0.25,0.65,0.578801492184281)
(0.25,0.7,0.561719879993511)
(0.25,0.75,0.620396936325631)
(0.25,0.8,0.702954654667004)
(0.25,0.85,0.778493226044539)
(0.25,0.9,0.794294287182321)
(0.25,0.95,0.800356322630865)
(0.25,1,0.807874949541049)
(0.25,1.05,0.810687923533758)
(0.25,1.1,0.811849269774182)
(0.25,1.15,0.811849269774182)
(0.3,-0.2,0.143656905021608)
(0.3,-0.15,0.143748281991835)
(0.3,-0.1,0.144064604122954)
(0.3,-0.05,0.144144897134985)
(0.3,0,0.14412689647302)
(0.3,0.05,0.144417229719642)
(0.3,0.1,0.147480670250024)
(0.3,0.15,0.154320953949515)
(0.3,0.2,0.16589456006359)
(0.3,0.25,0.195591225174787)
(0.3,0.3,0.268334736055434)
(0.3,0.35,0.302169490894066)
(0.3,0.4,0.342255383078215)
(0.3,0.45,0.429643964381229)
(0.3,0.5,0.486295229637309)
(0.3,0.55,0.553262686888283)
(0.3,0.6,0.619412976719932)
(0.3,0.65,0.664028161083161)
(0.3,0.7,0.677576186682175)
(0.3,0.75,0.734865573672078)
(0.3,0.8,0.803426853465634)
(0.3,0.85,0.82327978454663)
(0.3,0.9,0.832508372062216)
(0.3,0.95,0.835571091023156)
(0.3,1,0.84030329621408)
(0.3,1.05,0.842679870480205)
(0.3,1.1,0.843272095118655)
(0.3,1.15,0.843272095118655)
(0.35,-0.2,0.134977969508506)
(0.35,-0.15,0.134883292224413)
(0.35,-0.1,0.135208474425381)
(0.35,-0.05,0.135085905008016)
(0.35,0,0.135125906864164)
(0.35,0.05,0.135481933094809)
(0.35,0.1,0.138449763253153)
(0.35,0.15,0.141228678035121)
(0.35,0.2,0.151374039686466)
(0.35,0.25,0.180924088286959)
(0.35,0.3,0.258147724218092)
(0.35,0.35,0.325519471580561)
(0.35,0.4,0.370927613253076)
(0.35,0.45,0.464869177205701)
(0.35,0.5,0.550677997851699)
(0.35,0.55,0.671095072869103)
(0.35,0.6,0.744387985696324)
(0.35,0.65,0.746048403589508)
(0.35,0.7,0.775851334142343)
(0.35,0.75,0.821314705488473)
(0.35,0.8,0.839923129787796)
(0.35,0.85,0.847009120420746)
(0.35,0.9,0.853708089465867)
(0.35,0.95,0.856309679919669)
(0.35,1,0.859627347173612)
(0.35,1.05,0.861900615812643)
(0.35,1.1,0.862289231603209)
(0.35,1.15,0.862289231603209)
(0.4,-0.2,0.145563979882908)
(0.4,-0.15,0.145548808949115)
(0.4,-0.1,0.145484176180931)
(0.4,-0.05,0.145492346997671)
(0.4,0,0.145554966570214)
(0.4,0.05,0.147330795917402)
(0.4,0.1,0.150489986294631)
(0.4,0.15,0.15166482058103)
(0.4,0.2,0.168428218468834)
(0.4,0.25,0.210983183069594)
(0.4,0.3,0.287929536658578)
(0.4,0.35,0.364123968379813)
(0.4,0.4,0.426749823198588)
(0.4,0.45,0.512580094316872)
(0.4,0.5,0.610292419960523)
(0.4,0.55,0.743540526580729)
(0.4,0.6,0.820212898832472)
(0.4,0.65,0.813827489374904)
(0.4,0.7,0.82426199844386)
(0.4,0.75,0.852110502060082)
(0.4,0.8,0.863044961122742)
(0.4,0.85,0.868430673562659)
(0.4,0.9,0.873107726964755)
(0.4,0.95,0.874645624179541)
(0.4,1,0.876301970416068)
(0.4,1.05,0.87794739974283)
(0.4,1.1,0.87843576654535)
(0.4,1.15,0.87843576654535)
(0.45,-0.2,0.156967754841102)
(0.45,-0.15,0.157037605092452)
(0.45,-0.1,0.157117699845078)
(0.45,-0.05,0.157202196217188)
(0.45,0,0.157358417643767)
(0.45,0.05,0.160956033698024)
(0.45,0.1,0.162143848981744)
(0.45,0.15,0.164451555880835)
(0.45,0.2,0.198555854360947)
(0.45,0.25,0.264113968733083)
(0.45,0.3,0.34046320150423)
(0.45,0.35,0.40591968777655)
(0.45,0.4,0.471831072727729)
(0.45,0.45,0.551422366127033)
(0.45,0.5,0.647387167306615)
(0.45,0.55,0.790042002315352)
(0.45,0.6,0.846087363294034)
(0.45,0.65,0.87428866113589)
(0.45,0.7,0.858144240716544)
(0.45,0.75,0.869393737423823)
(0.45,0.8,0.883126065695484)
(0.45,0.85,0.890985692993983)
(0.45,0.9,0.89290771455268)
(0.45,0.95,0.894519881785117)
(0.45,1,0.895783653252974)
(0.45,1.05,0.896021691542011)
(0.45,1.1,0.896386916675877)
(0.45,1.15,0.896386916675877)
(0.5,-0.2,0.22584845588703)
(0.5,-0.15,0.225843577837447)
(0.5,-0.1,0.225826000995382)
(0.5,-0.05,0.225906034041491)
(0.5,0,0.226008953041348)
(0.5,0.05,0.229891409767639)
(0.5,0.1,0.232248976373791)
(0.5,0.15,0.237998333929808)
(0.5,0.2,0.265201760976409)
(0.5,0.25,0.313384054957324)
(0.5,0.3,0.383104313598374)
(0.5,0.35,0.447191759416282)
(0.5,0.4,0.498169135366616)
(0.5,0.45,0.555680181687645)
(0.5,0.5,0.636449187975285)
(0.5,0.55,0.732624285075774)
(0.5,0.6,0.807408053481121)
(0.5,0.65,0.860950172683669)
(0.5,0.7,0.867391312146506)
(0.5,0.75,0.881187004513565)
(0.5,0.8,0.89527499764225)
(0.5,0.85,0.908821423874006)
(0.5,0.9,0.911701549846617)
(0.5,0.95,0.912258016735738)
(0.5,1,0.911844183628204)
(0.5,1.05,0.911385190955008)
(0.5,1.1,0.912297506151401)
(0.5,1.15,0.912297506151401)
(0.55,-0.2,0.250992084535669)
(0.55,-0.15,0.250994281931829)
(0.55,-0.1,0.250945130644549)
(0.55,-0.05,0.251007107005155)
(0.55,0,0.251038146763387)
(0.55,0.05,0.253482106051833)
(0.55,0.1,0.255721112116142)
(0.55,0.15,0.261820268254543)
(0.55,0.2,0.286692530603506)
(0.55,0.25,0.329153976346915)
(0.55,0.3,0.411299619702181)
(0.55,0.35,0.469663673092037)
(0.55,0.4,0.506399281115434)
(0.55,0.45,0.552650138669232)
(0.55,0.5,0.575750551118328)
(0.55,0.55,0.709801268886963)
(0.55,0.6,0.798563538174499)
(0.55,0.65,0.841826447916912)
(0.55,0.7,0.861630298656317)
(0.55,0.75,0.88789637002064)
(0.55,0.8,0.893188453292389)
(0.55,0.85,0.907232521820408)
(0.55,0.9,0.913974686750444)
(0.55,0.95,0.913883891977791)
(0.55,1,0.914054204768073)
(0.55,1.05,0.913712239034166)
(0.55,1.1,0.914764897728101)
(0.55,1.15,0.914764897728101)
(0.6,-0.2,0.263754318579016)
(0.6,-0.15,0.263777108972517)
(0.6,-0.1,0.26376487863625)
(0.6,-0.05,0.263793070670625)
(0.6,0,0.263778288132215)
(0.6,0.05,0.266018792282446)
(0.6,0.1,0.268386843424509)
(0.6,0.15,0.275406759036632)
(0.6,0.2,0.298384666711609)
(0.6,0.25,0.338622228747267)
(0.6,0.3,0.412963958960328)
(0.6,0.35,0.478827821343512)
(0.6,0.4,0.510251062282273)
(0.6,0.45,0.554917353642354)
(0.6,0.5,0.530855959763921)
(0.6,0.55,0.708759093626847)
(0.6,0.6,0.800684149187108)
(0.6,0.65,0.83756941743311)
(0.6,0.7,0.852385509308003)
(0.6,0.75,0.881048861369026)
(0.6,0.8,0.88543886943887)
(0.6,0.85,0.905049219818674)
(0.6,0.9,0.910307621608481)
(0.6,0.95,0.910173610424241)
(0.6,1,0.9100675196595)
(0.6,1.05,0.90964824843917)
(0.6,1.1,0.910576732819477)
(0.6,1.15,0.910576732819477)
(0.65,-0.2,0.273466105107653)
(0.65,-0.15,0.273505883942847)
(0.65,-0.1,0.273451400010215)
(0.65,-0.05,0.273489275664078)
(0.65,0,0.273414998943933)
(0.65,0.05,0.276284167215671)
(0.65,0.1,0.278452985311965)
(0.65,0.15,0.286031596729288)
(0.65,0.2,0.311069938002371)
(0.65,0.25,0.361896327826865)
(0.65,0.3,0.435776190075192)
(0.65,0.35,0.493783679125656)
(0.65,0.4,0.528602074781411)
(0.65,0.45,0.586793951544314)
(0.65,0.5,0.625073606593888)
(0.65,0.55,0.736603762186509)
(0.65,0.6,0.816394879338339)
(0.65,0.65,0.842712716361384)
(0.65,0.7,0.856278822828949)
(0.65,0.75,0.880741367479625)
(0.65,0.8,0.89112180529633)
(0.65,0.85,0.905266975519337)
(0.65,0.9,0.910232326174434)
(0.65,0.95,0.910022978351656)
(0.65,1,0.909830198774027)
(0.65,1.05,0.909392183339379)
(0.65,1.1,0.910281885893028)
(0.65,1.15,0.910281885893028)
(0.7,-0.2,0.294957994827694)
(0.7,-0.15,0.29495537937434)
(0.7,-0.1,0.294901235812818)
(0.7,-0.05,0.294863842691193)
(0.7,0,0.294764905473715)
(0.7,0.05,0.297409506320641)
(0.7,0.1,0.299869065678715)
(0.7,0.15,0.308059086800227)
(0.7,0.2,0.33414306459349)
(0.7,0.25,0.380420799548197)
(0.7,0.3,0.444524029811096)
(0.7,0.35,0.500751352713625)
(0.7,0.4,0.53814693271587)
(0.7,0.45,0.600118546805881)
(0.7,0.5,0.65934249558978)
(0.7,0.55,0.756641406284992)
(0.7,0.6,0.817376042924526)
(0.7,0.65,0.844047108932193)
(0.7,0.7,0.856972588738639)
(0.7,0.75,0.88553406910164)
(0.7,0.8,0.890877429426708)
(0.7,0.85,0.904805341154158)
(0.7,0.9,0.909544339902504)
(0.7,0.95,0.909338593159528)
(0.7,1,0.909177826078505)
(0.7,1.05,0.908679774193611)
(0.7,1.1,0.909611990354668)
(0.7,1.15,0.909611990354668)
(0.75,-0.2,0.299725686988573)
(0.75,-0.15,0.299727912923384)
(0.75,-0.1,0.299646991205043)
(0.75,-0.05,0.29960785424523)
(0.75,0,0.299498568975096)
(0.75,0.05,0.302196150777842)
(0.75,0.1,0.304687292381011)
(0.75,0.15,0.312917115968451)
(0.75,0.2,0.33874624290953)
(0.75,0.25,0.38598136803746)
(0.75,0.3,0.45618716481954)
(0.75,0.35,0.516810090773425)
(0.75,0.4,0.54354326426331)
(0.75,0.45,0.614778473333106)
(0.75,0.5,0.67123510863778)
(0.75,0.55,0.760062554267164)
(0.75,0.6,0.820449619678546)
(0.75,0.65,0.846880049818953)
(0.75,0.7,0.867360623692608)
(0.75,0.75,0.892640019055456)
(0.75,0.8,0.896374159232989)
(0.75,0.85,0.908319750175473)
(0.75,0.9,0.912909404388046)
(0.75,0.95,0.912907396262745)
(0.75,1,0.912936578906991)
(0.75,1.05,0.912652926707869)
(0.75,1.1,0.91353919524286)
(0.75,1.15,0.91353919524286)
(0.8,-0.2,0.305934149837407)
(0.8,-0.15,0.305924476850682)
(0.8,-0.1,0.305812679289396)
(0.8,-0.05,0.305719162488509)
(0.8,0,0.305577042097811)
(0.8,0.05,0.307958211155214)
(0.8,0.1,0.310656134943364)
(0.8,0.15,0.318348758917822)
(0.8,0.2,0.343775277321375)
(0.8,0.25,0.393007566580132)
(0.8,0.3,0.470947383977321)
(0.8,0.35,0.524640359265663)
(0.8,0.4,0.548169071172311)
(0.8,0.45,0.61603313795847)
(0.8,0.5,0.672958142326002)
(0.8,0.55,0.762269358728281)
(0.8,0.6,0.821879115445001)
(0.8,0.65,0.847970057799866)
(0.8,0.7,0.869063900884339)
(0.8,0.75,0.893874827489194)
(0.8,0.8,0.897350441018068)
(0.8,0.85,0.909340753215552)
(0.8,0.9,0.913768385469083)
(0.8,0.95,0.913650590415064)
(0.8,1,0.913644831602681)
(0.8,1.05,0.913427607486698)
(0.8,1.1,0.914368986257929)
(0.8,1.15,0.914368986257929)
(0.85,-0.2,0.311979335894014)
(0.85,-0.15,0.312025650900718)
(0.85,-0.1,0.311926482587532)
(0.85,-0.05,0.311929945695722)
(0.85,0,0.311777760605499)
(0.85,0.05,0.313875618609054)
(0.85,0.1,0.317044471489318)
(0.85,0.15,0.325559854704424)
(0.85,0.2,0.352653695677585)
(0.85,0.25,0.402881646622162)
(0.85,0.3,0.474023437378431)
(0.85,0.35,0.526053790671192)
(0.85,0.4,0.550129247992405)
(0.85,0.45,0.618798689056891)
(0.85,0.5,0.673504903635894)
(0.85,0.55,0.765052632350472)
(0.85,0.6,0.822918775973184)
(0.85,0.65,0.84864037592576)
(0.85,0.7,0.869219548272216)
(0.85,0.75,0.894057343078714)
(0.85,0.8,0.897437343662012)
(0.85,0.85,0.909428901415393)
(0.85,0.9,0.913832702745214)
(0.85,0.95,0.913700820847156)
(0.85,1,0.91369630202745)
(0.85,1.05,0.91349189998216)
(0.85,1.1,0.91443327875339)
(0.85,1.15,0.91443327875339)
(0.9,-0.2,0.313057229601036)
(0.9,-0.15,0.313102027522853)
(0.9,-0.1,0.313001442543201)
(0.9,-0.05,0.3130034940257)
(0.9,0,0.312846428596936)
(0.9,0.05,0.314911785574509)
(0.9,0.1,0.317909069787582)
(0.9,0.15,0.327771023948481)
(0.9,0.2,0.355122909937358)
(0.9,0.25,0.40538112042827)
(0.9,0.3,0.47422076993245)
(0.9,0.35,0.526277253325209)
(0.9,0.4,0.55035516087112)
(0.9,0.45,0.618802656747927)
(0.9,0.5,0.673368315926347)
(0.9,0.55,0.765544805792696)
(0.9,0.6,0.822927266119522)
(0.9,0.65,0.848662541125239)
(0.9,0.7,0.86921998453245)
(0.9,0.75,0.894057339197389)
(0.9,0.8,0.897437342168319)
(0.9,0.85,0.909428902669582)
(0.9,0.9,0.913832702596678)
(0.9,0.95,0.913701012518463)
(0.9,1,0.913696302016539)
(0.9,1.05,0.913491899973303)
(0.9,1.1,0.914433278744533)
(0.9,1.15,0.914433278744533)
(0.95,-0.2,0.313057229601036)
(0.95,-0.15,0.313102027522853)
(0.95,-0.1,0.313001442543201)
(0.95,-0.05,0.3130034940257)
(0.95,0,0.312846428596936)
(0.95,0.05,0.314911785574509)
(0.95,0.1,0.317909069787582)
(0.95,0.15,0.327771023948481)
(0.95,0.2,0.355122909937358)
(0.95,0.25,0.40538112042827)
(0.95,0.3,0.47422076993245)
(0.95,0.35,0.526277253325209)
(0.95,0.4,0.55035516087112)
(0.95,0.45,0.618802656747927)
(0.95,0.5,0.673368315926347)
(0.95,0.55,0.765544805792696)
(0.95,0.6,0.822927266119522)
(0.95,0.65,0.848662541125239)
(0.95,0.7,0.86921998453245)
(0.95,0.75,0.894057339197389)
(0.95,0.8,0.897437342168319)
(0.95,0.85,0.909428902669582)
(0.95,0.9,0.913832702596678)
(0.95,0.95,0.913701012518463)
(0.95,1,0.913696302016539)
(0.95,1.05,0.913491899973303)
(0.95,1.1,0.914433278744533)
(0.95,1.15,0.914433278744533)
};
\end{axis}
\end{tikzpicture}
\caption{Probability of classification using Ripley's traning data.}\label{fig:RipleyPlot}
\end{figure}
